On $\mathcal I(<q)$- and $\mathcal I(\leq q)$-convergence of arithmetic functions

Let $\mathbb N$ be the set of positive integers, and denote by $\lambda(A)=\inf\{t>0:\sum_{a\in A} a^{-t}<\infty\}$ the convergence exponent of $A\subset\mathbb N$. For $0<q\le 1$, $0\le q\le 1$, respectively, the admissible ideals $\mathcal I(<q)$, $\mathcal I(\leq q)$ of all subsets $A\subset \mathbb N$ with $\lambda(A)<q$, $\lambda(A)\le q$, respectively, satisfy $\mathcal I(<q)\subsetneq\mathcal I_c^{(q)}\subsetneq \mathcal I(\leq q)$, where $\mathcal I_c^{(q)}=\{A\subset\mathbb N: \sum_{a\in A}a^{-q}<\infty\}$. In this note we sharpen the results of Bal\'az, Gogola and Visnyai from [2], and of others papers, concerning characterizations of $\mathcal I_c^{(q)}$-convergence of various arithmetic functions in terms of $q$. This is achieved by utilizing $\mathcal I(<q)$- and $\mathcal I(\leq q)$-convergence, for which new methods and criteria are developed.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

